An Infinite Family of Ap\'ery-like Recurrences for Euler's Constant

Euler's constant $\gamma$, also known as the Euler-Mascheroni constant, remains one of the most elusive constants in mathematics. Despite extensive study, its irrationality is still unproven, and Ap\'ery-like approximations of it are remarkably scarce. We present a novel identity that expresses $\gamma$ in terms of a Meijer G-function and its first few derivatives. This identity is then generalized and used to systematically generate infinitely many Ap\'ery-like approximations of $\gamma$ using a Conservative Matrix Field construction based on the Meijer G-function.

==> algorithm_pipeline.tex <==

\documentclass{standalone}
\usepackage{tikz}

% \begin{document}

% \begin{tikzpicture}
  % Draw boxes manually at horizontal positions
%   \draw[rounded corners=6pt, thick, fill=black!5]
%     (0,0) rectangle +(4.2,1.4);
%   \node at (2.1,0.7) {\textbf{Construct CMF}};

%   \draw[rounded corners=6pt, thick, fill=black!5]
%     (5,0) rectangle +(4.2,1.4);
%   \node at (7.1,0.7) {\parbox{3.8cm}{\centering \textbf{Choose lattice source point}}};
  
%   \draw[rounded corners=6pt, thick, fill=black!5]
%     (10,0) rectangle +(4.2,1.4);
%   \node at (12.1,0.7) {\parbox{3.8cm}{\centering \textbf{Select a converging trajectory}}};

%   \draw[rounded corners=6pt, thick, fill=black!5]
  %   (15,0) rectangle +(4.2,1.4);
 %  \node at (17.1,0.7) {\textbf{Convert to Holonomic}};

  % Draw arrows
%   \draw[->, thick] (4.2,0.7) -- (5,0.7);
%   \draw[->, thick] (9.2,0.7) -- (10,0.7);
%   \draw[->, thick] (14.2,0.7) -- (15,0.7);
% \end{tikzpicture}

% \end{document}


\documentclass{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}[
    % Define a global style for the boxes
    box/.style={
        draw=blue!40!black,       % Elegant dark slate-blue border
        fill=blue!3,              % Very subtle light blue fill
        rounded corners=4pt,      % Slightly sharper, more modern corners
        thick,
        align=center,             % Automatically centers multi-line text
        minimum width=3.4cm,      % Uniform width
        minimum height=1.6cm,     % Uniform height
        font=\small\bfseries,
        inner sep=2mm
    },
    % Define a global style for the arrows using universally supported stealth
    >=stealth,
    arrow/.style={
        ->,                       % Standard directed arrow
        thick,
        draw=black!70             % Slightly softened black for elegance
    }
]

  % Place nodes at absolute coordinates to prevent library conflicts
  \node[box] (b1) at (0, 0) {Construct \\ CMF \\[1.5mm] \normalfont\scriptsize $\mathcal{M}(z)$};
  \node[box] (b2) at (4.5, 0) {Derive the \\ initial values \\[1.5mm] \normalfont\scriptsize $\mathbf{p}_r, \mathbf{q}_r \in \mathbb{Z}^r$};
  \node[box] (b3) at (9.0, 0) {Select converging \\ trajectory \\[1.5mm] \normalfont\scriptsize $t \in \mathcal{T}_r$};
  \node[box] (b4) at (13.5, 0) {Convert to \\ Holonomic \\[1.5mm] \normalfont\scriptsize $\sum_{i=1}^{r} a_i(n)p(n-i)=0$};

  % Draw the arrows connecting the nodes dynamically
  \draw[arrow] (b1) -- (b2);
  \draw[arrow] (b2) -- (b3);
  \draw[arrow] (b3) -- (b4);

\end{tikzpicture}

\end{document}
